Metric 4D Modeling for Embodied Perception

Metric 3D geometry and motion are essential for embodied reasoning. Yet existing feedforward 4D models underuse synchronized views and calibrated cameras available to embodied systems. We introduce SCALE4D, a unified feedforward model that predicts metric 3D geometry and trajectories from single- or multiview videos, with optional camera conditioning. A shared point-query representation integrates spatiotemporal attention and cross-view fusion, while metric camera positional encoding incorporates calibrated geometry without compromising physical scale. Geometry-preserving scale augmentation encourages the model to use camera baselines for metric prediction. Beyond supervised learning, SCALE4D's flexible camera conditioning enables asymmetric self-training, where stronger camera-conditioned predictions supervise RGB-only inference on unlabeled videos. Across egocentric and robotic benchmarks, SCALE4D achieves strong metric tracking and depth without ground-truth scale alignment. We further demonstrate zero-shot generalization to larger numbers of views, with performance continuing to improve beyond the maximum of three views seen during training.

==> figures/fig_camera_scale_response.tex <==
\centering
\captionsetup{skip=2pt}
\includegraphics[width=\linewidth]{figures/camera_scale_response_with_augmentation.pdf}
\captionof{figure}{
\textbf{Learning Metric Scale from Cameras.}
(a) Predicted geometry under camera-baseline scaling
($\alpha={\color{cyan}{0.8}},{\color{purple}{1.0}},{\color{orange}{1.2}}$) with fixed RGB.
(b) Mean depth response ratio $R_{\mathrm{scale}}$.
(c) AJ at 5\,cm.
}
\label{fig:camera_scale_response}


==> figures/fig_zero_shot_view_count.tex <==
\centering
\includegraphics[width=\linewidth]{figures/compact/zero_shot_view_count.pdf}
\caption{
\textbf{Zero-shot generalization to additional views.}
Metric AJ and $\mathrm{APD}_{3D}$ on PStudio and Show3D
using identical clips and queries.
\themodel is trained with at most three views;
shaded views 4--10 are unseen during training.
\themodel continues to improve beyond three views,
while baselines show limited gains.
DA3-Nested provides depth to MVTracker and
metric scale to ARROW and OmniX.
}

\label{fig:zero_shot_view_count}


==> figures/fig_zero_shot_view_qualitative.tex <==
\centering
\includegraphics[width=\linewidth]{figures/compact/zero_shot_view_qualitative.pdf}
\caption{\textbf{Qualitative results beyond three views.}
Predictions from 1 to 10 input views; counts above three are unseen in training.
Green dots are ground truth.
More views move the PStudio subject onto the ground truth and remove the
floating background in Show3D. Examples chosen for visualization.}
\label{fig:zero_shot_view_qualitative}

